Classifying and Addressing the Diversity of Errors in Retrieval-Augmented Generation Systems

Retrieval-augmented generation (RAG) is a prevalent approach for building LLM-based question-answering systems that can take advantage of external knowledge databases. Due to the complexity of real-world RAG systems, there are many potential causes for erroneous outputs. Understanding the range of errors that can occur in practice is crucial for robust deployment. We present a new taxonomy of the error types that can occur in realistic RAG systems, examples of each, and practical advice for addressing them. Additionally, we curate a dataset of erroneous RAG responses annotated by error types. We then propose an auto-evaluation method aligned with our taxonomy that can be used in practice to track and address errors during development. Code and data are available at https://github.com/layer6ai-labs/rag-error-classification.

==> graphics/pipeline.tex <==
\begin{adjustbox}{width=0.9\linewidth}
\begin{tikzpicture}[component/.style={rectangle, draw=blue!80, fill=blue!10, minimum height=9mm}]

\node (documents) at (0,0) {\includegraphics[page=1742]{hwemoji-assets.pdf}};
\node [below=-2mm of documents] {\footnotesize Documents};
\node (queries) [below=4mm of documents] {\includegraphics[page=3648]{hwemoji-assets.pdf}};
\node [below=-2mm of queries] {\footnotesize Queries};
\node (ground-truths) [below=4mm of queries] {\includegraphics[page=3608]{hwemoji-assets.pdf}};
\node (ground-truths-label) [below=-2mm of ground-truths] {\footnotesize Ground truths};
% \draw (-1.1,0.9) rectangle (1.1,-4.6);
\node [draw, rectangle, fit={(documents) (queries) (ground-truths) (ground-truths-label)}, inner sep=1mm] {};
% \node [above=3mm of documents] {\textbf{Dataset}};
\node [above left=0mm and 6mm of queries, rotate=90] {\textbf{Dataset}};

\node[component] (chunker) [right=12mm of documents] {Chunker};
\node [below=0mm of chunker] {\footnotesize \hyperref[e:1]{E1},\hyperref[e:2]{E2},\hyperref[e:3]{E3}};
\node[component] (embedder1) [right=7mm of chunker] {Embedder};
\node[component] at (queries -| embedder1) (embedder2) {Embedder};
\node[component] (search) [below right=2mm and 8mm of embedder1] {Search};
\node[component] (reranker) [right=8mm of search] {Reranker};
\node [below=0mm of reranker] {\footnotesize \hyperref[e:7]{E7},\hyperref[e:8]{E8}};
\node[component] (generator) [below right=-1mm and 10mm of reranker] {Generator};
\node [below=0mm of generator, align=center, font={\footnotesize}] {\hyperref[e:9]{E9},\hyperref[e:10]{E10},\hyperref[e:11]{E11},\hyperref[e:12]{E12},\\\hyperref[e:13]{E13},\hyperref[e:14]{E14},\hyperref[e:15]{E15},\hyperref[e:16]{E16}};
\node (output) [right=5mm of generator] {\includegraphics[page=1696]{hwemoji-assets.pdf}};
\node [below=-2mm of output] {\footnotesize Output};

\node[draw, dashed, rectangle, fit={(embedder1) (embedder2) (search)}, inner sep=2mm] (retrieval-box) {};
\node[] (retrieval-label) [below left = 1mm and 1mm of retrieval-box.north east] {Retrieval};
\node [below=-1mm of retrieval-label] {\footnotesize \hyperref[e:4]{E4},\hyperref[e:5]{E5},\hyperref[e:6]{E6}};

\draw[black!70, decoration={brace, mirror, amplitude=2mm}, decorate, thick] (ground-truths -| chunker.west) -- node [rectangle, black, draw=red!80, fill=red!10, minimum height=9mm, below=3mm] (eval) {Auto-eval} (ground-truths -| output.east);

\draw[-stealth] (documents.east) -- (chunker.west);
\draw[-stealth] (chunker.east) -- (embedder1.west);
\draw[-stealth] (queries.east) -- (embedder2.west);
\draw[-stealth] (embedder1.east) -- (search.160);
\draw[-stealth] (embedder2.east) -- (search.200);
\draw[-stealth] (search.east) -- (reranker.west);
\draw[-stealth] (reranker.east) -- (generator.160);
\draw[-stealth] (queries.350) to [out=340,in=190] (generator.200);
\draw[-stealth] (ground-truths.east) to [out=340,in=180] (eval.west);
\draw[-stealth] (generator.east) -- (output.west);
\end{tikzpicture}
\end{adjustbox}
